Efficient distributed matrix-free multigrid methods on locally refined meshes for FEM computations

This work studies three multigrid variants for matrix-free finite-element computations on locally refined meshes: geometric local smoothing, geometric global coarsening, and polynomial global coarsening. We have integrated the algorithms into the same framework-the open-source finite-element library deal.II-, which allows us to make fair comparisons regarding their implementation complexity, computational efficiency, and parallel scalability as well as to compare the measurements with theoretically derived performance models. Serial simulations and parallel weak and strong scaling on up to 147,456 CPU cores on 3,072 compute nodes are presented. The results obtained indicate that global coarsening algorithms show a better parallel behavior for comparable smoothers due to the better load balance particularly on the expensive fine levels. In the serial case, the costs of applying hanging-node constraints might be significant, leading to advantages of local smoothing, even though the number of solver iterations needed is slightly higher.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=10$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=11$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{LS};
    \addlegendimage{mark=square}
    \addlegendentry{GC};

    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}

\vspace{-4.2cm}

%\subfloat[{$p=1$.}\label{fig:performance:ecl:throughput}]
%{

 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$p=1$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0008_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0008_1.tex};

\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0009_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0009_1.tex};

\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0010_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0010_1.tex};

\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0011_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0011_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0012_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0012_1.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
%}
%\subfloat[{$p=4$.}\label{fig:performance:ecl:throughput}]
%{
 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$p=4$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0007_0.tex};
\addplot+[solid, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0007_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0008_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0008_1.tex};

\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0009_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0009_1.tex};

\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0010_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0010_1.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
%}

 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{semilogxaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0,ymax=2.5e6,
	mark options={solid}
      ]

\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0008_1.tex};
\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0008_0.tex};

\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0009_1.tex};
\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0009_0.tex};

\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0010_1.tex};
\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0010_0.tex};

\addplot+[magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0011_1.tex};
\addplot+[magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-1/data_0011_0.tex};

    \end{semilogxaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{semilogxaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={sec / it},
      %ylabel={[DoFs]/[proc $\times$ sec/it] [\%]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0,ymax=6.5e6,
      xmin=0.002,xmax=2,
	mark options={solid}
      ]

\addplot+[orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0007_1.tex};
\addplot+[orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0007_0.tex};

\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0008_1.tex};
\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0008_0.tex};

\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0009_1.tex};
\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0009_0.tex};

\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0010_1.tex};
\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-quadrant-4/data_0010_0.tex};

    \end{semilogxaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=10$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=11$};
    \addlegendimage{brown,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=12$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{LS};
    \addlegendimage{mark=square}
    \addlegendentry{GC};

    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}

\vspace{-4.2cm}

%\subfloat[{$p=1$.}\label{fig:performance:ecl:throughput}]
%{

 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$p=1$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0008_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0008_1.tex};

\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0009_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0009_1.tex};

\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0010_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0010_1.tex};

\addplot+[dashed, magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0011_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0011_1.tex};

\addplot+[dashed, brown,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0012_0.tex};
\addplot+[solid, brown,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0012_1.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
%}
%\subfloat[{$p=4$.}\label{fig:performance:ecl:throughput}]
%{
%
 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$p=4$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0007_0.tex};
\addplot+[solid, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0007_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0008_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0008_1.tex};

\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0009_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0009_1.tex};

\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0010_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0010_1.tex};

\addplot+[dashed, magenta,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0011_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0011_1.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 16) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.0625);
   \draw[draw=black,thick] (axis cs:16, 16) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.0625);

    \end{loglogaxis}
\end{tikzpicture}
%}
%
%\subfloat[{$p=1$.}\label{fig:performance:ecl:throughput}]
%{

 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{semilogxaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0,ymax=2.5e6,
	mark options={solid}
      ]

%\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0008_0.tex};
%\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0008_1.tex};

\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0009_0.tex};
\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0009_1.tex};

\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0010_0.tex};
\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0010_1.tex};

\addplot+[magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0011_0.tex};
\addplot+[magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0011_1.tex};

\addplot+[brown,every mark/.append style={fill=gnuplot@orange!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0012_0.tex};
\addplot+[brown,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-1/data_0012_1.tex};

    \end{semilogxaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{semilogxaxis}[
      width=0.52\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={sec / it},
      %ylabel={[DoFs]/[proc $\times$ sec/it] [\%]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0,ymax=6.5e6,
      xmin=0.002,xmax=2,
	mark options={solid}
      ]

\addplot+[orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0007_0.tex};
\addplot+[orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0007_1.tex};

\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0008_0.tex};
\addplot+[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0008_1.tex};

\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0009_0.tex};
\addplot+[gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0009_1.tex};

\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0010_0.tex};
\addplot+[gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0010_1.tex};

\addplot+[magenta,every mark/.append style={fill=gnuplot@green!80!black},mark=x, dashed] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0011_0.tex};
\addplot+[magenta,every mark/.append style={fill=gnuplot@green!80!black},mark=square, solid] table [x expr = \thisrowno{1},y expr = \thisrowno{2} / \thisrowno{1} ] {./global-coarsening-paper-data/large-scaling-new/hmg-annulus-4/data_0011_1.tex};

    \end{semilogxaxis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{c|ccc|c|c}
%\toprule
%& \multicolumn{5}{c}{octant}    \\
%%& \multicolumn{1}{c|}{\multirow{2}{*}{geom.}} &\multicolumn{4}{c|}{LS} &  \multicolumn{4}{c|}{GC} &  \multicolumn{2}{c|}{\multirow{2}{*}{AMG}} & \multicolumn{4}{c|}{LS} &  \multicolumn{4}{c}{GC} \\
% &  & & & $p=1$ & $p=4$ \\ \midrule
%$L$ & wl &  wl-eff & v-eff &  $t[s]$ &  $t[s]$  \\
%\midrule
%\input{./global-coarsening-paper-data/small-scaling-gc-fcp/quadrant_summary.tex}
%10 & - & - & - & - & -\\
%\bottomrule
%\end{tabular}
%\qquad
%\begin{tabular}{c|ccc|c|c}
%\toprule
%& \multicolumn{5}{c}{shell}    \\
%%& \multicolumn{1}{c|}{\multirow{2}{*}{geom.}} &\multicolumn{4}{c|}{LS} &  \multicolumn{4}{c|}{GC} &  \multicolumn{2}{c|}{\multirow{2}{*}{AMG}} & \multicolumn{4}{c|}{LS} &  \multicolumn{4}{c}{GC} \\
% &  & & & $p=1$ & $p=4$ \\ \midrule
%$L$ & wl &  wl-eff & v-eff &  $t[s]$ &  $t[s]$  \\
%\midrule
%3 & - & - & - & - & -\\
%4 & - & - & - & - & -\\
%\input{./global-coarsening-paper-data/small-scaling-gc-fcp/annulus_summary.tex}
%\bottomrule
%\end{tabular}
%\end{scriptsize}
%
%%\end{figure}

%\begin{figure}[!t]

\hspace{-1.5cm}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue, mark=o}
    \addlegendentry{LS};
    \addlegendimage{gnuplot@red, mark=square}
    \addlegendentry{GC (default)};
    \addlegendimage{gnuplot@green, mark=triangle*}
    \addlegendentry{GC (fcp)};

    \end{axis}
\end{tikzpicture}
\hspace{1.0cm}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=10$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=11$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
\addlegendimage{gray, dashed,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{LS/GC (default)};
    \addlegendimage{mark=square}
    \addlegendentry{GC (fcp)};
    %\addlegendimage{mark=*}
    %\addlegendentry{$p$-mg};

    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}

\vspace{-4.2cm}

 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{semilogyaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Level},
      ylabel={Max. cells per level},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ylabel near ticks,
      xmin=0,xmax=11,
	mark options={solid}
      ]
      \addplot table [x index=0,y index=1] {cell_reduction.csv};
      \addplot table [x index=0,y index=2] {cell_reduction.csv};
      \addplot table [x index=0,y index=3] {cell_reduction.csv};

      \draw[draw=black,thick] (axis cs:8, 10) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:10, 640);
   \draw[draw=black,thick] (axis cs:8, 10) -- node[below,rotate=49,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} $\div8$}}(axis cs:10, 640);

      \draw[draw=black,thick] (axis cs:2, 100) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:6, 1600);
   \draw[draw=black,thick] (axis cs:2, 100) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} $\div2$}}(axis cs:6, 1600);

    \end{semilogyaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      title={$p=1$},
      grid,
      semithick,
      ylabel near ticks,
      ymin=0.0008,ymax=6,
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512},
      xticklabels={1, ,4, , 16,,64,,256,512},
	mark options={solid}
      ]

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0009_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0009_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0009_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0010_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0010_1.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0010_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0011_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0011_1.tex};
\addplot+[solid, magenta,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0011_2.tex};

%\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_0.tex};
%\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_1.tex};
%\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_2.tex};

 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      title={$p=4$},
      grid,
      semithick,
      ylabel near ticks,
      ymin=0.0008,ymax=6,
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512},
      xticklabels={1, ,4, , 16,,64,,256,512},
	mark options={solid}
      ]

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0008_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0008_1.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0008_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0009_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0009_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0009_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0010_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0010_1.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-4/data_0010_2.tex};

%\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_0.tex};
%\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_1.tex};
%\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-quadrant-1/data_0012_2.tex};

 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue, mark=o}
    \addlegendentry{LS};
    \addlegendimage{gnuplot@red, mark=square}
    \addlegendentry{GC (default)};
    \addlegendimage{gnuplot@green, mark=triangle*}
    \addlegendentry{GC (fcp)};

    \end{axis}
\end{tikzpicture}
\hspace{1.0cm}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=10$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=11$};
    \addlegendimage{brown,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=12$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
\addlegendimage{gray, dashed,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{LS/GC (default)};
    \addlegendimage{mark=square}
    \addlegendentry{GC (fcp)};
    %\addlegendimage{mark=*}
    %\addlegendentry{$p$-mg};

    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}

\vspace{-4.2cm}

 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{semilogyaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Level},
      ylabel={Max. cells per level},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ylabel near ticks,
      ymax=2e6,
      xmin=0,xmax=12,
	mark options={solid}
      ]
      \addplot table [x index=0,y index=1] {cell_reduction_annulus.csv};
      \addplot table [x index=0,y index=2] {cell_reduction_annulus.csv};
      \addplot table [x index=0,y index=3] {cell_reduction_annulus.csv};

      \draw[draw=black,thick] (axis cs:8, 10) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:10, 640);
   \draw[draw=black,thick] (axis cs:8, 10) -- node[below,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} $\div8$}}(axis cs:10, 640);

      \draw[draw=black,thick] (axis cs:5, 100) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:7, 6400);
   \draw[draw=black,thick] (axis cs:5, 100) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} $\div8$}}(axis cs:7, 6400);

      \draw[draw=black,thick] (axis cs:7.5, 2e5) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:10.5, 2e5);
   \draw[draw=black,thick] (axis cs:7.5, 2e5) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} const}}(axis cs:10.5, 2e5);

    \end{semilogyaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      title={$p=1$},
      grid,
      semithick,
      ylabel near ticks,
      ymin=0.0008,ymax=6,
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512},
      xticklabels={1, ,4, , 16,,64,,256,512},
	mark options={solid}
      ]

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0010_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0010_1.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0010_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0011_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0011_1.tex};
\addplot+[solid, magenta,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0011_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0012_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0012_1.tex};
\addplot+[solid, brown,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-1/data_0012_2.tex};

 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      title={$p=4$},
      grid,
      semithick,
      ylabel near ticks,
      ymin=0.0008,ymax=6,
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512},
      xticklabels={1, ,4, , 16,,64,,256,512},
	mark options={solid}
      ]

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0009_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0009_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0009_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0010_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0010_1.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0010_2.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0011_0.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0011_1.tex};
\addplot+[solid, magenta,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-partitioning/hmg-annulus-4/data_0011_2.tex};

 \draw[draw=black,thick] (axis cs:16, 16) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.0625);
   \draw[draw=black,thick] (axis cs:16, 16) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.0625);

    \end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=10$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
\addlegendimage{dashed,gray,every mark/.append style={fill=gray,solid},mark=x}
    \addlegendentry{LS/GC};
    \addlegendimage{mark=square}
    \addlegendentry{$p$-mg};

    \end{axis}
\end{tikzpicture}\hspace{0.5cm}
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\tiny},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}, mark=square}
    \addlegendentry{$L=8$, $p$-mg};

    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}, mark=square}
    \addlegendentry{$L=9$, $p$-mg};

\addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}, dashed, mark=x}
    \addlegendentry{$L=8$, GC part};

    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}, dashed, mark=x}
    \addlegendentry{$L=9$, GC part};

    \end{axis}
\end{tikzpicture}

\vspace{-4.0cm}

\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.34\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0007_1.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@orange!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0007_2.tex};
%\addplot+[solid, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0007_3.tex};
\addplot+[solid, gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0007_4.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_1.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_2.tex};
%\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_3.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_4.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_1.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_2.tex};
%\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_3.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_4.tex};

\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0010_1.tex};
\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0010_2.tex};
%\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0010_3.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0010_4.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}\quad
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=0.52\textwidth,
      height=0.34\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per iteration [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=600,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

%\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_0.tex};
%\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_1.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_4.tex};
\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0008_0.tex};

%\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_0.tex};
%\addplot+[dashed, gray,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=square] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_4.tex};
\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=x] table [x index=0,y index=1] {./global-coarsening-paper-data/large-scaling-new/hpmg-quadrant/data_0009_0.tex};

%ideal
 \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);
   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);

    \end{loglogaxis}
\end{tikzpicture}

==> global-coarsening-paper-data/small-scaling/annulus_summary.tex <==
5  & 1.4e+3 & 6.0e+5 & 1.8e+3 & 9.5e+5 & 3.1e+1 & 22\% & 80\% & 55\% & 3.2e+7 & 4.5e+1 & 21\% & 2\% & 56\% & 4.7e+7 \\
6  & 7.8e+3 & 3.2e+6 & 9.2e+3 & 4.4e+6 & 1.6e+2 & 26\% & 89\% & 59\% & 7.7e+7 & 1.0e+2 & 47\% & 12\% & 59\% & 1.3e+8 \\
7  & 4.2e+4 & 1.7e+7 & 4.9e+4 & 2.2e+7 & 7.6e+2 & 28\% & 96\% & 66\% & 1.5e+8 & 4.3e+2 & 58\% & 36\% & 65\% & 3.0e+8 \\
8  & 3.1e+5 & 1.2e+8 & 3.4e+5 & 1.4e+8 & 4.7e+3 & 34\% & 99\% & 76\% & 4.4e+8 & 2.3e+3 & 75\% & 78\% & 75\% & 7.7e+8 \\
9  & 2.5e+6 & 8.9e+8 & 2.5e+6 & 1.1e+9 & 3.5e+4 & 36\% & 99\% & 85\% & 1.8e+9 & 1.5e+4 & 86\% & 93\% & 84\% & 2.7e+9 \\
10  & - & - & - & - & 2.7e+5 & 38\% & 99\% & 91\% & 1.0e+10 & 1.1e+5 & 92\% & 97\% & 91\% & 1.3e+10 \\


==> global-coarsening-paper-data/small-scaling/annulus_times.tex <==
5  & 5 & 3.6e-3 & 4 & 7.1e-3 & 4 & 3.1e-2 & 4 & 4.5e-2 & 5 & 6.6e-3 & 4 & 3.1e-3 & 4 & 6.4e-3 & 4 & 6.3e-3 \\
6  & 5 & 1.5e-2 & 4 & 2.8e-2 & 4 & 1.9e-1 & 4 & 2.2e-1 & 5 & 6.8e-3 & 4 & 4.1e-3 & 4 & 1.0e-2 & 4 & 9.2e-3 \\
7  & 5 & 7.3e-2 & 4 & 1.3e-1 & 4 & 1.0e+0 & 4 & 1.2e+0 & 5 & 9.2e-3 & 4 & 5.6e-3 & 4 & 2.3e-2 & 4 & 1.8e-2 \\
8  & 5 & 5.1e-1 & 4 & 7.3e-1 & 4 & 7.8e+0 & 4 & 7.9e+0 & 5 & 1.7e-2 & 4 & 1.2e-2 & 4 & 1.1e-1 & 4 & 6.9e-2 \\
9  & 5 & 3.7e+0 & 4 & 4.3e+0 & 4 & 5.8e+1 & 4 & 5.6e+1 & 5 & 6.3e-2 & 4 & 3.5e-2 & 4 & 8.5e-1 & 4 & 5.2e-1 \\
10  & - & - & - & - & - & - & - & - & 5 & 3.9e-1 & 4 & 1.9e-1 & - & - & - & - \\


==> global-coarsening-paper-data/small-scaling/profile-0001.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Local smoothing},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   ylabel={Exclusive time [s]},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=9.139018,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000198)
(1, 0.000097)
(2, 0.000330)
(3, 0.001006)
(4, 0.004213)
(5, 0.023247)
(6, 0.160459)
(7, 1.194836)
(8, 8.308198)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Global coarsening},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=9.139018,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000197)
(1, 0.000103)
(2, 0.000153)
(3, 0.000655)
(4, 0.003287)
(5, 0.019754)
(6, 0.141565)
(7, 1.108810)
(8, 8.293954)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   ylabel={Time [s]},
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   ymin=0.0, ymax=4.699626,
   xtick = {-1, 0, 1,2,3,4,5,6, 7},
   x tick label style={rotate=45,anchor=east},legend columns=3, legend pos={north west},
   xticklabels={,presmoothing, residual, restriction, coarse-grid solver, prolongation, edge, postsmoothing}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 2.875589)
(1, 1.236280)
(2, 0.530589)
(3, 0.000198)
(4, 0.424069)
(5, 0.522821)
(6, 4.103039)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   ymin=0.0, ymax=4.699626,
   xtick = {-1, 0, 1,2,3,4,5,6, 7},
   x tick label style={rotate=45,anchor=east},legend columns=3, legend pos={north west},
   xticklabels={,presmoothing, residual, restriction, coarse-grid solver, prolongation, edge, postsmoothing}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 2.979526)
(1, 1.298900)
(2, 0.540270)
(3, 0.000197)
(4, 0.477192)
(5, 0.000005)
(6, 4.272387)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.5cm}

\caption{Profile of a V-cycle of an octant simulation with a single process for $L=8$ and $p=4$}


==> global-coarsening-paper-data/small-scaling/profile-0192.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Local smoothing},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   ylabel={Exclusive time [s]},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=0.100780,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000101)
(1, 0.000014)
(2, 0.000009)
(3, 0.000012)
(4, 0.000935)
(5, 0.002216)
(6, 0.007881)
(7, 0.025080)
(8, 0.007599)
};
\addplot [ybar stacked, red, fill=red!40!white] coordinates {
(0, 0.000690)
(1, 0.000204)
(2, 0.000379)
(3, 0.000740)
(4, 0.000581)
(5, 0.000759)
(6, 0.002613)
(7, 0.042367)
(8, 0.078828)
};
\draw (axis cs:-0.400000,0.000508) -- (axis cs:0.400000,0.000508);
\draw (axis cs:0.600000,0.000022) -- (axis cs:1.400000,0.000022);
\draw (axis cs:1.600000,0.000032) -- (axis cs:2.400000,0.000032);
\draw (axis cs:2.600000,0.000248) -- (axis cs:3.400000,0.000248);
\draw (axis cs:3.600000,0.001278) -- (axis cs:4.400000,0.001278);
\draw (axis cs:4.600000,0.002415) -- (axis cs:5.400000,0.002415);
\draw (axis cs:5.600000,0.008296) -- (axis cs:6.400000,0.008296);
\draw (axis cs:6.600000,0.033938) -- (axis cs:7.400000,0.033938);
\draw (axis cs:7.600000,0.077684) -- (axis cs:8.400000,0.077684);
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Global coarsening},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=0.100780,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000111)
(1, 0.000010)
(2, 0.000009)
(3, 0.000008)
(4, 0.000009)
(5, 0.000551)
(6, 0.001301)
(7, 0.008596)
(8, 0.075363)
};
\addplot [ybar stacked, red, fill=red!40!white] coordinates {
(0, 0.000436)
(1, 0.000089)
(2, 0.000333)
(3, 0.000434)
(4, 0.000700)
(5, 0.000607)
(6, 0.000771)
(7, 0.006197)
(8, 0.016255)
};
\draw (axis cs:-0.400000,0.000411) -- (axis cs:0.400000,0.000411);
\draw (axis cs:0.600000,0.000012) -- (axis cs:1.400000,0.000012);
\draw (axis cs:1.600000,0.000023) -- (axis cs:2.400000,0.000023);
\draw (axis cs:2.600000,0.000034) -- (axis cs:3.400000,0.000034);
\draw (axis cs:3.600000,0.000331) -- (axis cs:4.400000,0.000331);
\draw (axis cs:4.600000,0.000830) -- (axis cs:5.400000,0.000830);
\draw (axis cs:5.600000,0.001514) -- (axis cs:6.400000,0.001514);
\draw (axis cs:6.600000,0.009943) -- (axis cs:7.400000,0.009943);
\draw (axis cs:7.600000,0.087681) -- (axis cs:8.400000,0.087681);
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   ylabel={Time [s]},
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   ymin=0.0, ymax=0.057936,
   xtick = {-1, 0, 1,2,3,4,5,6, 7},
   x tick label style={rotate=45,anchor=east},legend columns=3, legend pos={north west},
   xticklabels={,presmoothing, residual, restriction, coarse-grid solver, prolongation, edge, postsmoothing}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.028942)
(1, 0.004884)
(2, 0.006802)
(3, 0.000101)
(4, 0.003989)
(5, 0.005364)
(6, 0.018673)
};
\addplot [ybar stacked, red, fill=red!40!white] coordinates {
(0, 0.016093)
(1, 0.011642)
(2, 0.006372)
(3, 0.000690)
(4, 0.007633)
(5, 0.008480)
(6, 0.033996)
};
\draw (axis cs:-0.300000,0.033958) -- (axis cs:0.300000,0.033958);
\draw (axis cs:0.700000,0.013899) -- (axis cs:1.300000,0.013899);
\draw (axis cs:1.700000,0.009543) -- (axis cs:2.300000,0.009543);
\draw (axis cs:2.700000,0.000508) -- (axis cs:3.300000,0.000508);
\draw (axis cs:3.700000,0.008984) -- (axis cs:4.300000,0.008984);
\draw (axis cs:4.700000,0.010407) -- (axis cs:5.300000,0.010407);
\draw (axis cs:5.700000,0.047123) -- (axis cs:6.300000,0.047123);
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=2},scaled y ticks=false,
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   ymin=0.0, ymax=0.057936,
   xtick = {-1, 0, 1,2,3,4,5,6, 7},
   x tick label style={rotate=45,anchor=east},legend columns=3, legend pos={north west},
   xticklabels={,presmoothing, residual, restriction, coarse-grid solver, prolongation, edge, postsmoothing}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.023702)
(1, 0.008242)
(2, 0.008568)
(3, 0.000111)
(4, 0.005723)
(5, 0.000003)
(6, 0.030516)
};
\addplot [ybar stacked, red, fill=red!40!white] coordinates {
(0, 0.005979)
(1, 0.004050)
(2, 0.006219)
(3, 0.000436)
(4, 0.011637)
(5, 0.000003)
(6, 0.014925)
};
\draw (axis cs:-0.300000,0.027279) -- (axis cs:0.300000,0.027279);
\draw (axis cs:0.700000,0.010422) -- (axis cs:1.300000,0.010422);
\draw (axis cs:1.700000,0.011425) -- (axis cs:2.300000,0.011425);
\draw (axis cs:2.700000,0.000411) -- (axis cs:3.300000,0.000411);
\draw (axis cs:3.700000,0.013039) -- (axis cs:4.300000,0.013039);
\draw (axis cs:4.700000,0.000005) -- (axis cs:5.300000,0.000005);
\draw (axis cs:5.700000,0.038199) -- (axis cs:6.300000,0.038199);
\end{axis}
\end{tikzpicture}

\vspace{-0.5cm}

\caption{Profile of a V-cycle of an octant simulation with 192 processes for $L=8$ and $p=4$}


==> global-coarsening-paper-data/small-scaling/quadrant_summary.tex <==
3  & 1.4e+2 & 6.6e+4 & 1.4e+2 & 8.7e+4 & 1.8e+1 & 3\% & 89\% & 60\% & 1.3e+6 & 2.5e+1 & 3\% & 17\% & 62\% & 2.7e+6 \\
4  & 8.0e+2 & 3.3e+5 & 8.4e+2 & 4.2e+5 & 2.2e+1 & 18\% & 85\% & 56\% & 1.2e+7 & 3.3e+1 & 13\% & 4\% & 58\% & 1.5e+7 \\
5  & 5.4e+3 & 2.0e+6 & 5.6e+3 & 2.5e+6 & 7.2e+1 & 38\% & 88\% & 58\% & 5.3e+7 & 6.7e+1 & 43\% & 1\% & 59\% & 6.8e+7 \\
6  & 4.0e+4 & 1.4e+7 & 4.0e+4 & 1.7e+7 & 4.0e+2 & 51\% & 96\% & 65\% & 1.3e+8 & 2.8e+2 & 76\% & 6\% & 66\% & 2.0e+8 \\
7  & 3.1e+5 & 1.1e+8 & 3.1e+5 & 1.3e+8 & 2.7e+3 & 58\% & 99\% & 75\% & 4.2e+8 & 1.7e+3 & 92\% & 13\% & 75\% & 6.2e+8 \\
8  & 2.4e+6 & 8.6e+8 & 2.4e+6 & 9.9e+8 & 2.0e+4 & 62\% & 99\% & 84\% & 1.8e+9 & 1.3e+4 & 96\% & 23\% & 84\% & 2.4e+9 \\
9  & 1.9e+7 & 6.8e+9 & 1.9e+7 & 7.8e+9 & 1.6e+5 & 64\% & 99\% & 91\% & 1.0e+10 & 1.0e+5 & 98\% & 38\% & 91\% & 1.3e+10 \\


==> global-coarsening-paper-data/small-scaling/quadrant_times.tex <==
3  & 4 & 5.0e-4 & 4 & 6.0e-4 & 4 & 3.8e-3 & 4 & 4.3e-3 & 4 & 1.2e-3 & 4 & 1.0e-3 & 4 & 2.5e-3 & 4 & 2.5e-3 \\
4  & 4 & 1.8e-3 & 4 & 2.5e-3 & 4 & 1.8e-2 & 4 & 2.0e-2 & 4 & 2.6e-3 & 4 & 1.7e-3 & 4 & 4.3e-3 & 4 & 4.1e-3 \\
5  & 4 & 8.6e-3 & 4 & 1.2e-2 & 4 & 1.1e-1 & 3 & 8.7e-2 & 4 & 5.3e-3 & 4 & 2.6e-3 & 4 & 6.9e-3 & 3 & 5.0e-3 \\
6  & 4 & 5.1e-2 & 4 & 6.5e-2 & 4 & 8.8e-1 & 3 & 6.5e-1 & 4 & 5.6e-3 & 4 & 4.1e-3 & 4 & 1.7e-2 & 3 & 1.0e-2 \\
7  & 4 & 3.6e-1 & 3 & 3.2e-1 & 4 & 6.9e+0 & 3 & 5.0e+0 & 4 & 1.3e-2 & 3 & 5.7e-3 & 4 & 8.4e-2 & 3 & 5.0e-2 \\
8  & 4 & 2.8e+0 & 3 & 2.3e+0 & 4 & 5.3e+1 & 3 & 3.8e+1 & 4 & 3.9e-2 & 3 & 2.1e-2 & 4 & 7.2e-1 & 3 & 4.3e-1 \\
9  & 4 & 2.2e+1 & 3 & 1.8e+1 & - & - & - & - & 4 & 2.3e-1 & 3 & 1.3e-1 & - & - & - & - \\


==> global-coarsening-paper-data/small-scaling/workload-0001.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Local smoothing},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   ylabel={Workload},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=2339907.900000,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 1.000000)
(1, 8.000000)
(2, 64.000000)
(3, 216.000000)
(4, 1000.000000)
(5, 5832.000000)
(6, 39304.000000)
(7, 287496.000000)
(8, 2097152.000000)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Global coarsening},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=2339907.900000,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 1.000000)
(1, 8.000000)
(2, 15.000000)
(3, 120.000000)
(4, 701.000000)
(5, 4712.000000)
(6, 34903.000000)
(7, 269998.000000)
(8, 2127189.000000)
};
\end{axis}
\end{tikzpicture}


\caption{Workload of an octant simulation with a single process.}


==> global-coarsening-paper-data/small-scaling/workload-0192.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Local smoothing},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   ylabel={Workload},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=12540.000000,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000000)
(1, 0.000000)
(2, 0.000000)
(3, 0.000000)
(4, 2.000000)
(5, 20.000000)
(6, 160.000000)
(7, 1283.000000)
(8, 0.000000)
};
\addplot [ybar stacked, red, fill=red!40!white]  coordinates {
(0, 1.000000)
(1, 3.000000)
(2, 30.000000)
(3, 62.000000)
(4, 157.000000)
(5, 460.000000)
(6, 1480.000000)
(7, 5149.000000)
(8, 11400.000000)
};
\draw (axis cs:-0.400000,0.000000) -- (axis cs:0.400000,0.000000);
\draw (axis cs:0.600000,0.000000) -- (axis cs:1.400000,0.000000);
\draw (axis cs:1.600000,0.000000) -- (axis cs:2.400000,0.000000);
\draw (axis cs:2.600000,1.000000) -- (axis cs:3.400000,1.000000);
\draw (axis cs:3.600000,5.000000) -- (axis cs:4.400000,5.000000);
\draw (axis cs:4.600000,30.000000) -- (axis cs:5.400000,30.000000);
\draw (axis cs:5.600000,204.000000) -- (axis cs:6.400000,204.000000);
\draw (axis cs:6.600000,1497.000000) -- (axis cs:7.400000,1497.000000);
\draw (axis cs:7.600000,10922.000000) -- (axis cs:8.400000,10922.000000);
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
\begin{axis}[
   title={Global coarsening},
   bar width=10pt,
   width=0.5\textwidth,
   height=0.35\textwidth,
   y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,/pgf/number format/precision=1},
   xlabel={Level}, 
   xmajorgrids,xminorgrids,
   ymajorgrids,yminorgrids,
   xmin=-0.5,xmax=8.500000,
   ymin=0.0, ymax=12540.000000,
   xtick distance=1,legend columns=3, legend pos={north west}
]
\addlegendimage{ybar,ybar legend,blue, fill=blue!40!white}
\addlegendentry{min};
\addlegendimage{ybar,ybar legend,red, fill=red!40!white}
\addlegendentry{max};
\addlegendimage{}
\addlegendentry{avg};
\addplot [ybar stacked, blue, fill=blue!40!white] coordinates {
(0, 0.000000)
(1, 0.000000)
(2, 0.000000)
(3, 0.000000)
(4, 0.000000)
(5, 10.000000)
(6, 105.000000)
(7, 864.000000)
(8, 7351.000000)
};
\addplot [ybar stacked, red, fill=red!40!white]  coordinates {
(0, 1.000000)
(1, 8.000000)
(2, 8.000000)
(3, 8.000000)
(4, 10.000000)
(5, 22.000000)
(6, 87.000000)
(7, 568.000000)
(8, 4049.000000)
};
\draw (axis cs:-0.400000,0.000000) -- (axis cs:0.400000,0.000000);
\draw (axis cs:0.600000,0.000000) -- (axis cs:1.400000,0.000000);
\draw (axis cs:1.600000,0.000000) -- (axis cs:2.400000,0.000000);
\draw (axis cs:2.600000,0.000000) -- (axis cs:3.400000,0.000000);
\draw (axis cs:3.600000,3.000000) -- (axis cs:4.400000,3.000000);
\draw (axis cs:4.600000,24.000000) -- (axis cs:5.400000,24.000000);
\draw (axis cs:5.600000,181.000000) -- (axis cs:6.400000,181.000000);
\draw (axis cs:6.600000,1406.000000) -- (axis cs:7.400000,1406.000000);
\draw (axis cs:7.600000,11079.000000) -- (axis cs:8.400000,11079.000000);
\end{axis}
\end{tikzpicture}


\caption{Workload of an octant simulation with 192 processes.}


==> svg_with_latex/hn_weights_alternative_horizontal.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050942+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hn_weights_alternative_horizontal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{872.65497668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2593368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hn_weights_alternative_horizontal.pdf}}%
    \put(0.15951577,0.24970438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$p=1$\end{tabular}}}}%
    \put(0.50257841,0.24970438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$p=2$\end{tabular}}}}%
    \put(0.83889853,0.25063043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$p=3$\end{tabular}}}}%
    \put(0.47583051,0.0097895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hn_weights_alternative_horizontal.pdf}}%
    \put(0.52052171,0.0097895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hn_weights_alternative_horizontal.pdf}}%
    \put(0.56521281,0.0097895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1/2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hn_weights_alternative_horizontal.pdf}}%
    \put(0.6202175,0.0097895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1/4\end{tabular}}}}%
    \put(0.43726619,0.0097895){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{W}_i^{(f)}$:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hn_weights_alternative_horizontal.pdf}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/local_vs_global.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050942+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_vs_global.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{776.93407003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43605009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local_vs_global.pdf}}%
    \put(0.34884739,0.43018267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{mg level 2}}}\end{tabular}}}}%
    \put(0.58044158,0.43018267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{mg level 1}}}\end{tabular}}}}%
    \put(0.81301091,0.43018267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{mg level 0}}}\end{tabular}}}}%
    \put(0.34884738,0.23515599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{64 cells}\end{tabular}}}}%
    \put(0.58092915,0.23515599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{64 cells}\end{tabular}}}}%
    \put(0.81301091,0.23515599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{16 cells}\end{tabular}}}}%
    \put(0.34884738,0.0020991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{112 cells}\end{tabular}}}}%
    \put(0.58092915,0.0020991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{28 cells}\end{tabular}}}}%
    \put(0.81301091,0.0020991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{16 cells}\end{tabular}}}}%
    \put(0.07971056,0.30731585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{``active'' level}}}\end{tabular}}}}%
    \put(0.93218291,0.23515599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\sum=$144 cells}\end{tabular}}}}%
    \put(0.93045399,0.0020991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\sum$=156 cells}\end{tabular}}}}%
    \put(0.25262273,0.04110443){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\underline{\smash{\textbf{global coarsening:}}}\end{tabular}}}}%
    \put(0.25262273,0.38922708){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\underline{\smash{\textbf{local smoothing:}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{local_vs_global.pdf}}%
    \put(0.35513019,0.35385889){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{\color{red}refinement edge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{local_vs_global.pdf}}%
    \put(0.56171162,0.12797078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{\color{red}hanging node}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{local_vs_global.pdf}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/prolongation.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050942+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prolongation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1435.63866812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33305215)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prolongation.pdf}}%
    \put(0.10932415,0.27342711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{without refinement}\end{tabular}}}}%
    \put(0.10932415,0.04463895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{with refinement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prolongation.pdf}}%
    \put(0.57056647,0.03790919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{Q}^1$\end{tabular}}}}%
    \put(0.69496753,0.03790919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{Q}^1$\end{tabular}}}}%
    \put(0.82162018,0.03790919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{Q}^1$\end{tabular}}}}%
    \put(0.94602121,0.03790919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{Q}^2$\end{tabular}}}}%
    \put(0.31500955,0.14992643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FE$_c$\end{tabular}}}}%
    \put(0.44447671,0.14992643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FE$_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prolongation.pdf}}%
    \put(0.58236759,0.00188355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{local smoothing}\end{tabular}}}}%
    \put(0.63586294,0.28896292){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{global coarsening}\end{tabular}}}}%
    \put(0.88297633,0.28896292){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textit{polynomial coarsening}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prolongation.pdf}}%
    \put(0.10932415,0.32517113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{refinement type}}}\end{tabular}}}}%
    \put(0.37998516,0.32517113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{element types}}}\end{tabular}}}}%
    \put(0.63586294,0.3247857){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{example 1:}}}\end{tabular}}}}%
    \put(0.8770697,0.3247857){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{example 2:}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prolongation.pdf}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/vmult_vs.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050942+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vmult_vs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1074.41603866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40153768)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vmult_vs.pdf}}%
    \put(0.20979869,0.31340034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{C}_e\circ \mathcal{G}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vmult_vs.pdf}}%
    \put(0.40238245,0.31185248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{S}_e$\end{tabular}}}}%
    \put(0.58400545,0.38346273){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{$\mathcal{Q}_e$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vmult_vs.pdf}}%
    \put(0.60632078,0.3110739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde{\mathcal{S}}^T_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vmult_vs.pdf}}%
    \put(0.82640222,0.31305501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{G}^T_e\circ \mathcal{C}^T_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vmult_vs.pdf}}%
    \put(0.20979869,0.11794574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{C}^{(c)}_e\circ \mathcal{G}^{(c)}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vmult_vs.pdf}}%
    \put(0.50709007,0.11639784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{P}^{(f,c)}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vmult_vs.pdf}}%
    \put(0.78591512,0.11760041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{S}^{(f)}_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vmult_vs.pdf}}%
    \put(0.7302087,0.18448198){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{$\mathcal{W}_e^{(f)}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vmult_vs.pdf}}%
    \put(0.19994652,0.39588055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}evaluation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vmult_vs.pdf}}%
    \put(0.82400564,0.39588055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}integration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vmult_vs.pdf}}%
    \put(0.21839507,0.00098164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}coarse (c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vmult_vs.pdf}}%
    \put(0.79608641,0.00098164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}fine (f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vmult_vs.pdf}}%
    \put(0.50018589,0.06489285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Fig.~\ref{fig:impl:prolongation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vmult_vs.pdf}}%
    \put(0.79457598,0.18226557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Fig.~\ref{fig:impl:mfinterpolation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vmult_vs.pdf}}%
    \put(0.00565714,0.30204061){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{op. evaluation}}}\end{tabular}}}}}%
    \put(0.00565714,0.10239726){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\underline{\smash{\textbf{poly. prolongation}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vmult_vs.pdf}}%
    \put(0.21947526,0.06340365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cite{munch2021hn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vmult_vs.pdf}}%
    \put(0.18447949,0.26183705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cite{munch2021hn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{vmult_vs.pdf}}%
  \end{picture}%
\endgroup%

